Scoup-SMT: Scalable Coupled Sparse Matrix-Tensor Factorization

How can we correlate neural activity in the human brain as it responds to words, with behavioral data expressed as answers to questions about these same words? In short, we want to find latent variables, that explain both the brain activity, as well as the behavioral responses. We show that this is an instance of the Coupled Matrix-Tensor Factorization (CMTF) problem. We propose Scoup-SMT, a novel, fast, and parallel algorithm that solves the CMTF problem and produces a sparse latent low-rank subspace of the data. In our experiments, we find that Scoup-SMT is 50-100 times faster than a state-of-the-art algorithm for CMTF, along with a 5 fold increase in sparsity. Moreover, we extend Scoup-SMT to handle missing data without degradation of performance. We apply Scoup-SMT to BrainQ, a dataset consisting of a (nouns, brain voxels, human subjects) tensor and a (nouns, properties) matrix, with coupling along the nouns dimension. Scoup-SMT is able to find meaningful latent variables, as well as to predict brain activity with competitive accuracy. Finally, we demonstrate the generality of Scoup-SMT, by applying it on a Facebook dataset (users, friends, wall-postings); there, Scoup-SMT spots spammer-like anomalies.

==> FIG/multiset.tex <==
\begin{tikzpicture}[scale=0.3]
% \draw (0,0) rectangle (1,1);


       \foreach \x in { (0,0) }
       {
           \draw \x rectangle +(3,-5);
           \draw [snake=snake, ultra thick] \x -- +(0,-5); % thick line - coupling
           \draw \x -- +(1,1);
           \draw \x+(3,0) -- +(3+1,1);
           \draw \x+(3,-5) -- +(3+1,-5+1);
           \draw \x+(1,1) -- +(3+1,1+0);
           \draw \x+(3+1,1) -- +(3+1,-5+1+0);
       };
       

       \node at (1.5,-2.5) {$\tensor{X}$};
       % \draw [|<->|] (0,-6) -- +(3,0);
       \draw [<->] (0,-6) -- +(3,0);
       \node (users) at (1.5,-7) {voxels};

       \draw [<->] (-1.5,0) -- +(0,-5);
       \node (urls) at (-3.5,-2) {words};

       \draw [<->] (-1,0) -- +(1,1);
       \node (date) at (-2,1.5) {persons};

       % multiblock info
       \draw (5,0) rectangle (6.5,-5);
       \draw [snake=snake, ultra thick] (5,0) -- +(0,-5); % thick line - coupling
       \node (Ytensor) at (5.75,-2.5) {$\mathbf{Y}_1$};

       \draw [<->] (5,-6) -- +(1.5,0);
       \node (attrs) at (6,-7) {question};

       \draw [<->] (7.5,0) -- +(0,-5);
       \node (urls2) at (9.5,-2) {word};

\end{tikzpicture}

